Optimizing and Evaluating Enterprise Retrieval-Augmented Generation (RAG): A Content Design Perspective

Retrieval-augmented generation (RAG) is a popular technique for using large language models (LLMs) to build customer-support, question-answering solutions. In this paper, we share our team's practical experience building and maintaining enterprise-scale RAG solutions that answer users' questions about our software based on product documentation. Our experience has not always matched the most common patterns in the RAG literature. This paper focuses on solution strategies that are modular and model-agnostic. For example, our experience over the past few years - using different search methods and LLMs, and many knowledge base collections - has been that simple changes to the way we create knowledge base content can have a huge impact on our RAG solutions' success. In this paper, we also discuss how we monitor and evaluate results. Common RAG benchmark evaluation techniques have not been useful for evaluating responses to novel user questions, so we have found a flexible, "human in the lead" approach is required.

==> ICAAI-2024_06_archdiag-2.tex <==

\newenvironment{tightitemize}
{ \begin{itemize}[nosep,noitemsep,leftmargin=*,labelsep=0.5em,topsep=0pt] }
{ \end{itemize} } 

\newcommand{\userinput}{%
User input
}

\newcommand{\security}{%
\textbf{Security}
\begin{tightitemize}
\item Detect command injection
\item Detect adversarial prompts
\end{tightitemize}
}

\newcommand{\compare}{%
Compare\linebreak input to FAQs
}

\newcommand{\curated}{%
\textbf{Curated answers}
\begin{tightitemize}
\item Return hard-coded answers
\item Return saved answers
\end{tightitemize}
}

\newcommand{\queryrewrite}{%
\textbf{Query rewrite}
\begin{tightitemize}
\item Paraphrase, clarify
\item Add synonyms
\item Boost concepts
\end{tightitemize}
}

\newcommand{\search}{%
\textbf{Search API}
\begin{tightitemize}
\item Find relevant topics
\end{tightitemize}
}

\newcommand{\postprocesssearch}{%
\textbf{Post-process results}
\begin{tightitemize}
\item Re-rank
\item Filter
\end{tightitemize}
}

\newcommand{\retrieve}{%
\textbf{Content API}
\begin{tightitemize}
\item Get text of selected topics
\end{tightitemize}
}

\newcommand{\generate}{%
\textbf{Generate}
\begin{tightitemize}
\item Create grounded prompt
\item Prompt multiple models
\item Select best answer
\end{tightitemize}
}

\newcommand{\postprocessllm}{%
\textbf{Post-process output}
\begin{tightitemize}
\item Add links to source topics
\item Format (HTML)
\end{tightitemize}
}

\newcommand{\returnansewr}{%
Answer returned to user
}

\newcommand{\privacy}{%
\textbf{Privacy}
\begin{tightitemize}
\item Remove names, user ids, IP addresses, email, urls, ...
\end{tightitemize}
}

\newcommand{\hap}{%
\textbf{HAP}
\begin{tightitemize}
\item Detect, paraphrase bias
\item Detect, remove hate, abuse, profanity
\item Analyze tone, sentiment
\end{tightitemize}
}

\newcommand{\globalization}{%
\textbf{Globalization}
\begin{tightitemize}
\item Translation
\item Dates, currency
\end{tightitemize}
}

\newcommand{\logging}{%
\textbf{Logging}
\begin{tightitemize}
\item Save diagnostic and processing details
\item Send summary to team monitoring Slack channel
\item Send data to evaluation tool
\end{tightitemize}
}

\newcommand{\classify}{%
\textbf{Input classification}
\begin{tightitemize}
\item Input phrased as a question?
\item Classify question type
\end{tightitemize}
}


\newsavebox{\hapbox}
\savebox{\hapbox}{%
    \begin{tikzpicture}[%
        level distance=15mm,
        block/.style ={
            rectangle, 
            draw=black, 
            thick, 
            fill=white,
            text width=7.4em, 
            text ragged, 
            inner sep=5pt
        }
    ]
    \node (n11) [block] {\privacy}
        child { node (n12) [block,yshift=-5] {\hap} edge from parent[draw=none]
            child { node (n13) [block,yshift=-2] {\globalization} edge from parent[draw=none] }
        };
    \end{tikzpicture}%
}

%\framebox[\columnwidth]{
\begin{tikzpicture}[%
    auto, 
    scale=1.0, 
    every node/.style={transform shape},
    sibling distance=65mm, 
    level distance=15mm, 
    edge from parent/.style={draw,-latex}, 
    %
    block/.style ={
        rectangle, 
        draw=black, 
        thick, 
        fill=white,
        text width=8.8em, 
        text ragged, 
        inner sep=5pt
    },
    block_narrow/.style ={
        rectangle, 
        draw=black, 
        thick, 
        fill=white,
        text width=6.2em, 
        text ragged, 
        inner sep=5pt
    },
    block_xnarrow/.style ={
        rectangle, 
        draw=black, 
        thick, 
        fill=white,
        text width=5em, 
        text ragged, 
        inner sep=6pt
    },
    block_noborder/.style ={
        rectangle, 
        draw=none, 
        thick, 
        fill=none,
        text centered, 
        minimum height=1em
    },
    oval/.style ={
        ellipse,
        draw=black, 
        thick, 
        text width=6em, 
        text centered, 
        minimum height=2.25em
    },
    container/.style ={
        rectangle, 
        draw=black, 
        thick, 
        fill=white,
        text width=9em, 
        text centered, 
        inner sep=4pt
    }
]
\node (n0) [block_noborder] {\userinput}
    child { node (n1) [block,yshift=3mm,label=5:{A}] {\security}
        child { node (n16) [block,yshift=1.5mm,label=5:{A}] {\classify} edge from parent[draw=none]
            child { node (n14) [container,xshift=-8mm,yshift=-32mm,label=72:{A},label=288:{G}] {\usebox{\hapbox}} edge from parent[draw=none] }
            child { node (n2) [oval,xshift=-25mm,yshift=0.5mm,label=4.5:{B}] {\compare}  edge from parent[draw=none]
                child { node (n4) [block_narrow,xshift=48mm,yshift=-2mm,label=12:{C}] {\queryrewrite} edge from parent[draw=none] 
                    child { node (n5) [block_narrow,yshift=.5mm,label=3:{D}] {\search} 
                        child { node (n6) [block_narrow,yshift=2mm,label=7:{D}] {\postprocesssearch}
                            child { node (n7) [block,xshift=10mm,yshift=1mm,label=3:{E}] {\retrieve} edge from parent[draw=none]
                                child { node (n8) [block,yshift=0mm,label=4:{F}] {\generate} 
                                    child { node (n9) [block,yshift=-0.5mm,label=5:{G}] {\postprocessllm} edge from parent[draw=none] 
                                        child { node (n15) [block,xshift=-3mm,yshift=5mm,label=345:{H}] {\logging} edge from parent[draw=none] }
                                        child { node (n10) [block_noborder,xshift=-32.5mm,yshift=-6mm] {\returnansewr} }
                                    }
                                }
                            }
                        }
                    }
                }
                child { node (or) [xshift=0mm,yshift=7mm] {$Or$} edge from parent[draw=none] }
                child { node (n3) [block_narrow,xshift=-52mm,yshift=-10mm,label=57:{B}] {\curated} edge from parent[draw=none] }
                    }
            }
        };
% top left
\draw [->,-latex] (n1.west) -| ([xshift=-1.5mm]n14.north);
\draw [->,-latex] ([xshift=1mm]n14.north) |- (n16.west);
% center top
\draw [->,-latex] ([xshift=7.5mm]n16.south) to ([xshift=0mm]n2.north);
% center left
\draw [->,-latex] ([xshift=-9mm]n2.south) to ([xshift=4mm]n4.north);
\draw [->,-latex] ([xshift=0mm]n6.south) to ([xshift=-10mm]n7.north);
%center right
\draw [->,-latex] ([xshift=8mm]n2.south) to ([xshift=2mm]n3.north);
\draw [->,-latex] ([xshift=3mm]n3.south) |- ([yshift=-2mm]n9.east);
%\draw [->,-latex] let \p1 = ([xshift=3mm]n3.south), 
%                      \p2 = ( 0, -13.85 ),
%                      \p3 = ([xshift=2.5mm]n10.north) 
%                  in ( \x1, \y1 ) -- ( \x1, \y2 ) -- ( \x3, \y2 ) -- ( \p3 );
% middle left
\draw [->,-latex] ([yshift=-3mm]n8.west) -| ([xshift=1.5mm]n14.south);
\draw [->,-latex] ([xshift=-1mm]n14.south) |- ([yshift=3.5mm]n9.west);
% bottom left
\draw [->,-latex] ([xshift=-2.5mm]n9.south) |- (n15.east);
\end{tikzpicture}
%}

